The SSL Interplay: Augmentations, Inductive Bias, and Generalization

Self-supervised learning (SSL) has emerged as a powerful framework to learn representations from raw data without supervision. Yet in practice, engineers face issues such as instability in tuning optimizers and collapse of representations during training. Such challenges motivate the need for a theory to shed light on the complex interplay between the choice of data augmentation, network architecture, and training algorithm. We study such an interplay with a precise analysis of generalization performance on both pretraining and downstream tasks in a theory friendly setup, and highlight several insights for SSL practitioners that arise from our theory.

==> drawings/crop.tex <==
\begin{tikzpicture}[main/.style = {draw, rectangle,outer sep = 0,minimum height=1em, minimum width=0.3cm,node distance=0.33cm}]
\node[main,fill=pltgray] (1) [] {};
\node[main,fill=pltgray] (2) [right of=1] {};
\node[main,fill=pltred] (3) [right of=2] {};
\node[main,fill=pltred] (4) [right of=3] {};
\node[main,fill=pltblue] (5) [right of=4] {};
\node[main,fill=pltgray] (6) [right of=5] {};
\node[main,fill=pltgray] (7) [right of=6] {};
\node[main,fill=pltgray] (8) [right of=7] {};
\node[main,fill=pltgray] (9) [right of=8] {};
\end{tikzpicture} 

==> drawings/flip.tex <==
\begin{tikzpicture}[main/.style = {draw, rectangle,outer sep = 0,minimum height=1em, minimum width=0.3cm,node distance=0.33cm}]
\node[main,fill=pltblue] (1) [] {};
\node[main,fill=pltred,ultra thick] (2) [right of=1] {};
\node[main,fill=pltblue,ultra thick] (3) [right of=2] {};
\node[main,fill=pltred] (4) [right of=3] {};
\node[main,fill=pltblue] (5) [right of=4] {};
\node[main,fill=pltblue] (6) [right of=5] {};
\node[main,fill=pltblue,ultra thick] (7) [right of=6] {};
\node[main,fill=pltblue] (8) [right of=7] {};
\node[main,fill=pltred] (9) [right of=8] {};
\end{tikzpicture} 

==> drawings/index.tex <==
\begin{tikzpicture}[main/.style = {draw, rectangle,outer sep = 0,minimum height=1em, minimum width=0.3cm,node distance=0.33cm}]
\node[main,fill=pltred] (1) [] {};
\node[main,fill=pltblue] (2) [right of=1] {};
\node[main,fill=pltred] (3) [right of=2] {};
\node[main,fill=pltblue] (4) [right of=3] {};
\node[main,fill=pltblue] (5) [right of=4] {};
\node[main,fill=pltred] (6) [right of=5] {};
\node[main,fill=pltred] (7) [right of=6] {};
\node[main,fill=pltblue] (8) [right of=7] {};
\node[main,fill=pltblue] (9) [right of=8] {};
\end{tikzpicture}  

==> drawings/legend.tex <==
\begin{tikzpicture}[main/.style = {draw, rectangle,outer sep = 0,minimum height=1em, minimum width=0.3cm,node distance=0.33cm}]
\node[main,fill=pltred] (1) [] {};
\end{tikzpicture} -1 bit,  $\; \; \; \; $ \begin{tikzpicture}[main/.style = {draw, rectangle,outer sep = 0,minimum height=1em, minimum width=0.3cm,node distance=0.33cm}]
\node[main,fill=pltblue] (1) [] {};
\end{tikzpicture} +1 bit, $\; \; \; \; $ \begin{tikzpicture}[main/.style = {draw, rectangle,outer sep = 0,minimum height=1em, minimum width=0.3cm,node distance=0.33cm}]
\node[main,ultra thick] (1) [] {};
\end{tikzpicture} flipped bit, $\; \; \; \; $ \begin{tikzpicture}[main/.style = {draw, rectangle,outer sep = 0,minimum height=1em, minimum width=0.3cm,node distance=0.33cm}]
\node[main,fill=pltgray] (1) [] {};
\end{tikzpicture} random bit

==> drawings/original.tex <==
\begin{tikzpicture}[main/.style = {draw, rectangle,outer sep = 0,minimum height=1em, minimum width=0.3cm,node distance=0.33cm}]
\node[main,fill=pltblue] (1) [] {};
\node[main,fill=pltblue] (2) [right of=1] {};
\node[main,fill=pltred] (3) [right of=2] {};
\node[main,fill=pltred] (4) [right of=3] {};
\node[main,fill=pltblue] (5) [right of=4] {};
\node[main,fill=pltblue] (6) [right of=5] {};
\node[main,fill=pltred] (7) [right of=6] {};
\node[main,fill=pltblue] (8) [right of=7] {};
\node[main,fill=pltred] (9) [right of=8] {};
\end{tikzpicture}  

==> drawings/translation.tex <==
\begin{tikzpicture}[main/.style = {draw, rectangle,outer sep = 0,minimum height=1em, minimum width=0.3cm,node distance=0.33cm}]
\node[main,fill=pltred] (1) [] {};
\node[main,fill=pltblue] (2) [right of=1] {};
\node[main,fill=pltblue] (3) [right of=2] {};
\node[main,fill=pltblue] (4) [right of=3] {};
\node[main,fill=pltred] (5) [right of=4] {};
\node[main,fill=pltred] (6) [right of=5] {};
\node[main,fill=pltblue] (7) [right of=6] {};
\node[main,fill=pltblue] (8) [right of=7] {};
\node[main,fill=pltred] (9) [right of=8] {};
\end{tikzpicture}  
